Color Refinement Distinguishes Connected Rooted Outerplanar Graphs

Color refinement, also known as the $1$-dimensional Weisfeiler-Leman algorithm ($1$-WL), is a classical near-linear-time heuristic for graph isomorphism, which also captures the expressive power of message-passing graph neural networks. A long line of work asks on which graph classes $1$-WL, or its higher-dimensional variant $k$-WL, identifies every graph; the least such $k$ is the WL-dimension of the class. Planar graphs have WL-dimension at most $3$ (Kiefer, Ponomarenko and Schweitzer, 2019), and whether $2$-WL already distinguishes all planar graphs is a central open problem. We bring new insight on this question for outerplanar graphs, whose WL-dimension is $2$. We show that color refinement, i.e. 1-WL, distinguishes connected rooted outerplanar graphs: two non-isomorphic such graphs receive different stable colorings once a single vertex, the root, is individualized. The root is necessary, as there are non-isomorphic $2$-connected outerplanar graphs that color refinement does not distinguish. Our result extends to pseudo-rooted graphs, in which the stable coloring merely contains a singleton color class, and to non-connected graphs whose components all contain such a class. Consequently, the $(1,1)$-WL test of Rattan and Seppelt (2023) distinguishes all outerplanar graphs. We proceed by inversion: we reconstruct a connected rooted outerplanar graph, up to isomorphism, from its color graph, the weighted quotient of the graph by its stable color classes, together with its root color. The reconstruction runs in time linear in the output size and is canonical, which yields a near-linear-time canonization algorithm for these graphs. Our main tool is a dichotomy lemma, formalized in Rocq: in a rooted outerplanar graph with an equitable coloring, every block either receives pairwise distinct colors or admits a color-preserving mirror symmetry fixing its vertex closest to the root.

==> figs/cactus_ctrex_hor.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}

\begin{document}
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=8mm, inner sep=0pt,
                   draw=black, very thick, font=\bfseries},
    rv/.style={vertex, fill=cR},
    bv/.style={vertex, fill=cB},
    gv/.style={vertex, fill=cG},
    yv/.style={vertex, fill=cY},
    edge/.style={thick},
  ]

  % Octagon with larger attached triangles
  \def\R{1.9}
  \def\T{1.8}
  \node[rv] (o1) at (180:\R)  {d};
  \node[bv] (o2) at (135:\R)  {b};
  \node[yv] (o3) at (90:\R)   {a};
  \node[bv] (o4) at (45:\R)   {b};
  \node[rv] (o5) at (0:\R)    {d};
  \node[bv] (o6) at (-45:\R)  {b};
  \node[yv] (o7) at (-90:\R)  {a};
  \node[bv] (o8) at (-135:\R) {b};

  \draw[edge] (o1)--(o2)--(o3)--(o4)--(o5)--(o6)--(o7)--(o8)--(o1);

  \node[gv] (t1) at ($(o1)+(210:\T)$) {c};
  \node[gv] (t2) at ($(o1)+(150:\T)$) {c};
  \draw[edge] (o1)--(t1);
  \draw[edge] (o1)--(t2);
  \draw[edge] (t1)--(t2);

  \node[gv] (b1) at ($(o5)+(-30:\T)$) {c};
  \node[gv] (b2) at ($(o5)+(30:\T)$)  {c};
  \draw[edge] (o5)--(b1);
  \draw[edge] (o5)--(b2);
  \draw[edge] (b1)--(b2);

  % Hexagon with larger attached diamonds
  \begin{scope}[xshift=12cm]
    \def\Rh{1.65}
    \def\D{1.5}
    \def\H{2.1}
    \node[rv] (h1) at (180:\Rh)  {d};
    \node[gv] (h2) at (120:\Rh)  {c};
    \node[gv] (h3) at (60:\Rh)   {c};
    \node[rv] (h4) at (0:\Rh)    {d};
    \node[gv] (h5) at (-60:\Rh)  {c};
    \node[gv] (h6) at (-120:\Rh) {c};

    \draw[edge] (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1);

    \node[bv] (d1l) at ($(h1)+(225:\D)$) {b};
    \node[bv] (d1r) at ($(h1)+(135:\D)$) {b};
    \node[yv] (d1t) at ($(h1)+(180:\H)$) {a};
    \draw[edge] (h1)--(d1l);
    \draw[edge] (h1)--(d1r);
    \draw[edge] (d1l)--(d1t);
    \draw[edge] (d1r)--(d1t);

    \node[bv] (d2l) at ($(h4)+(-45:\D)$) {b};
    \node[bv] (d2r) at ($(h4)+(45:\D)$)  {b};
    \node[yv] (d2b) at ($(h4)+(0:\H)$)   {a};
    \draw[edge] (h4)--(d2l);
    \draw[edge] (h4)--(d2r);
    \draw[edge] (d2l)--(d2b);
    \draw[edge] (d2r)--(d2b);
  \end{scope}

\end{tikzpicture}
\end{document}

==> figs/color_graph_trigs.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04,0.85,0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0,0.84,0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}

\begin{document}
\begin{tikzpicture}[
  vertex/.style={circle, minimum size=7mm, inner sep=0pt,
                 draw=black, very thick, font=\large},
  pink vertex/.style={vertex, fill=cP},
  blue vertex/.style={vertex, fill=cB},
  red vertex/.style={vertex, fill=cR},
  orange vertex/.style={vertex, fill=cO},
  yellow vertex/.style={vertex, fill=cY},
  green vertex/.style={vertex, fill=cG},
  edge/.style={thick},
  arr/.style={-{Stealth[length=2.5mm]}, thick, bend left=15},
  biglabel/.style={font=\huge, anchor=north west},
  every label/.style={font=\large},
]

  % Equal horizontal spacing between the three roots.
  \def\graphsep{8}

  % ============ LEFT: Colored graph ============
  \begin{scope}
    \node[biglabel] at (-2.3,0.35) {$G$};
    \node[pink vertex]   (r)  at (0,0) {$r$};
    \node[blue vertex]   (bl) at (-2.5,-2) {$u$};
    \node[red vertex]    (re) at (-0.7,-2) {$v$};
    \node[orange vertex] (o1) at (1.0,-2) {$w$};
    \node[orange vertex] (o2) at (2.7,-2) {$w'$};
    \node[yellow vertex] (ya) at (-4.2,-4) {$x$};
    \node[yellow vertex] (yb) at (-3.0,-4) {$x'$};
    \node[yellow vertex] (yc) at (-2.0,-4) {$y$};
    \node[yellow vertex] (yd) at (-0.8,-4) {$y'$};
    \node[green vertex]  (gr) at (2.25,-4) {$z$};

    \draw[edge] (r) -- (bl);
    \draw[edge] (r) -- (re);
    \draw[edge] (r) -- (o1);
    \draw[edge] (r) -- (o2);
    \draw[edge] (bl) -- (ya) -- (yb) -- (bl);
    \draw[edge] (bl) -- (yc) -- (yd) -- (bl);
    \draw[edge] (bl) -- (re);
    \draw[edge] (o1) -- (gr);
    \draw[edge] (o2) -- (gr);
    \draw[edge] (o1) -- (o2);

    \node[draw=cP, semithick, rectangle, fit=(r), inner sep=6pt, label=right:$d$] {};
    \node[draw=cB, semithick, rectangle, fit=(bl), inner sep=6pt, label=left:$g$] {};
    \node[draw=cR, semithick, rectangle, fit=(re), inner sep=6pt, label=below:$e$] {};
    \node[draw=cG, semithick, rectangle, fit=(gr), inner sep=6pt, label=right:$i$] {};

    \node[draw=cO, semithick, rectangle, fit=(o1)(o2),
          inner sep=6pt, label=right:$f$] {};
    \node[draw=cY, semithick, rectangle, fit=(ya)(yd),
          inner sep=6pt, label=left:$h$] {};
  \end{scope}

  % ============ MIDDLE: Directed weighted color graph ============
  \begin{scope}[shift={(\graphsep,0)}]
    \node[biglabel] at (-2.2,0.35) {$K$};
    \node[pink vertex]   (P) at (0,0) {$d$};
    \node[blue vertex]   (B) at (-2.4,-2) {$g$};
    \node[red vertex]    (R) at (0,-2) {$e$};
    \node[orange vertex] (O) at (2.4,-2) {$f$};
    \node[yellow vertex] (Y) at (-2.4,-4) {$h$};
    \node[green vertex]  (G) at (2.4,-4) {$i$};

    \draw[arr] (P) to (B);
    \draw[arr] (B) to (P);

    \draw[arr] (P) to (R);
    \draw[arr] (R) to (P);

    \draw[arr] (P) to node[pos=0.33, right=3pt] {\large$2$} (O);
    \draw[arr] (O) to (P);

    \draw[arr] (B) to (R);
    \draw[arr] (R) to (B);

    \draw[arr] (B) to node[pos=0.33, right] {\large$4$} (Y);
    \draw[arr] (Y) to (B);

    \draw[arr] (O) to (G);
    \draw[arr] (G) to node[pos=0.33, left] {\large$2$} (O);
    \draw[arr, shorten <=10pt, shorten >=10pt]
      (O) edge[loop right, min distance=10mm, out=0, in=-60] (O);
    \draw[-{Stealth[length=2.5mm]}, thick]
      (Y) to[out=210, in=150, looseness=7] (Y);

    \node[font=\large, right=-1.5pt of O, yshift=-4.5pt] {$\times 2$};
    \node[font=\large, right=-1.5pt of Y, yshift=-4.5pt] {$\times 4$};
  \end{scope}

  % ============ RIGHT: Third graph ============
  \begin{scope}[shift={({2*\graphsep},0)}]
    \node[biglabel] at (-2.3,0.35) {$K$};
    \node[pink vertex]   (kr)  at (0,0) {$d$};
    \node[blue vertex]   (kbl) at (-2.5,-2) {$g$};
    \node[red vertex]    (kre) at (-0.7,-2) {$e$};
    \node[orange vertex] (ko)  at (1.85,-2) {$f$};
    \node[yellow vertex] (kye) at (-2.5,-4) {$h$};
    \node[green vertex]  (kgr) at (1.85,-4) {$i$};

    \draw[edge] (kr) -- (kbl);
    \draw[edge] (kr) -- (kre);
    \draw[edge] (kbl) -- (kre);
    \draw[edge] (kbl) -- (kye);
    \draw[edge] (kr) -- (ko);
    \draw[edge] (ko) -- (kgr);

    % Weights 2 of arcs d->f and i->f, near their tails
    \path (kr)--(ko) node[font=\large, inner sep=1pt, pos=0.22, above right] {$2$};
    \path (kgr)--(ko) node[font=\large, inner sep=2pt, pos=0.22, left] {$2$};
    % Loop at f
    \draw[edge, dashed] (ko) to[out=85, in=25, looseness=7] (ko);
    \node[font=\large, right=-1.5pt of ko, yshift=-4.5pt] {$\times 2$};
    % Weight 4 of arc g->h, near its tail, and loop at h
    \path (kbl)--(kye) node[font=\large, inner sep=2pt, pos=0.22, right] {$4$};
    \draw[edge, dashed] (kye) to[out=210, in=150, looseness=7] (kye);
    \node[font=\large, right=-1.5pt of kye, yshift=-4.5pt] {$\times 4$};
  \end{scope}

\end{tikzpicture}
\end{document}

==> figs/color_graph_trigs_trees.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit, backgrounds, arrows.meta, positioning}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}
\providecommand{\Kt}{\widetilde{K}}

\begin{document}
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=7mm, inner sep=0pt, draw=black, very thick, font=\Large},
    mini/.style={circle, minimum size=5mm, inner sep=0pt, draw=black, thick, font=\large},
    pink vertex/.style={vertex, fill=cP},
    blue vertex/.style={vertex, fill=cB},
    red vertex/.style={vertex, fill=cR},
    orange vertex/.style={vertex, fill=cO},
    yellow vertex/.style={vertex, fill=cY},
    green vertex/.style={vertex, fill=cG},
    mp/.style={mini, fill=cP},
    mb/.style={mini, fill=cB},
    mr/.style={mini, fill=cR},
    mo/.style={mini, fill=cO},
    my/.style={mini, fill=cY},
    mg/.style={mini, fill=cG},
    block/.style={draw, rounded corners=3mm, thick, inner sep=3mm},
    edge/.style={thick},
    tree edge/.style={thick},
    arr/.style={-{Stealth[length=2.5mm]}, thick, bend left=15},
    cdot/.style={circle, fill=#1, minimum size=4mm, inner sep=0pt, draw=black, thin, font=\tiny},
    biglabel/.style={font=\huge, anchor=north west},
    every label/.style={font=\Large},
  ]

  % Names of the four drawings
  \node[biglabel] at (-1.3, -0.5) {$G$};
  \node[biglabel] at (-1.3, -7.85) {$K$};
  \node[biglabel, anchor=north east] at (14.5, -0.05) {$T_G$};
  \node[biglabel, anchor=north east] at (14.5, -6.95) {$T_{\Kt}$};

  % ============ G (top left): the graph of Figure 4 ============
  \begin{scope}[xshift=2.6cm, yshift=-1.6cm]
    \node[pink vertex]   (r)  at (0, 0) {$r$};
    \node[blue vertex]   (bl) at (-2.5, -2) {$u$};
    \node[red vertex]    (re) at (-0.7, -2) {$v$};
    \node[orange vertex] (o1) at (1.0, -2) {$w$};
    \node[orange vertex] (o2) at (2.7, -2) {$w'$};
    \node[yellow vertex] (ya) at (-4.2, -4) {$x$};
    \node[yellow vertex] (yb) at (-3.0, -4) {$x'$};
    \node[yellow vertex] (yc) at (-2.0, -4) {$y$};
    \node[yellow vertex] (yd) at (-0.8, -4) {$y'$};
    \node[green vertex]  (gr) at (2.25, -4) {$z$};

    \draw[edge] (r) -- (bl);
    \draw[edge] (r) -- (re);
    \draw[edge] (r) -- (o1);
    \draw[edge] (r) -- (o2);
    \draw[edge] (bl) -- (ya) -- (yb) -- (bl);
    \draw[edge] (bl) -- (yc) -- (yd) -- (bl);
    \draw[edge] (bl) -- (re);
    \draw[edge] (o1) -- (gr);
    \draw[edge] (o2) -- (gr);
    \draw[edge] (o1) -- (o2);

    \node[draw=cP, semithick, rectangle, fit=(r), inner sep=6pt, label=above:$d$] {};
    \node[draw=cB, semithick, rectangle, fit=(bl), inner sep=6pt, label=left:$g$] {};
    \node[draw=cR, semithick, rectangle, fit=(re), inner sep=6pt, label={[label distance=2mm]below:$e$}] {};
    \node[draw=cG, semithick, rectangle, fit=(gr), inner sep=6pt, label=below:$i$] {};
    \node[draw=cO, semithick, shape=rectangle, fit=(o1)(o2), inner sep=6pt, label=right:$f$] {};
    \node[draw=cY, semithick, shape=rectangle, fit=(ya)(yd), inner sep=6pt, label=left:$h$] {};

    % Block A1: triangle r,u,v
    \draw[purple, dashed, thick, rotate around={-45:(-1.15,-1.4)}]
      (-1.3,-1.2) ellipse [x radius=1.4cm, y radius=2.2cm];
    \node[purple, font=\LARGE] at (-2.8, -0.21) {$A_1$};

    % Block A2: diamond r,w,w',z
    \draw[gray, dashed, thick, rotate around={33:(1.7,-2.3)}]
      (1.7,-1.85) ellipse [x radius=1.5cm, y radius=2.95cm];
    \node[gray, font=\LARGE] at (2.54, -0.21) {$A_2$};
  \end{scope}

  % ============ T_G (top right): block-cut tree of G ============
  \begin{scope}[xshift=12.2cm, yshift=-0.4cm]
    \node[pink vertex] (Rcut) at (0, 0) {$r$};

    % Block r,u,v
    \node[mp] (tp) at (-3.4, -1.5) {$r$};
    \node[mb] (tb) at (-3.9, -2.2) {$u$};
    \node[mr] (tr) at (-2.9, -2.2) {$v$};
    \draw[thick] (tp) -- (tb) -- (tr) -- (tp);
    \begin{scope}[on background layer]
      \node[block, fit=(tp)(tb)(tr)] (tri) {};
    \end{scope}
%    \node[cdot=cP] at (tri.west) [xshift=-7mm, yshift=3mm] {$d$};
%    \node[cdot=cR] at (tri.west) [xshift=-7mm, yshift=-3mm] {$e$};
    \draw[tree edge] (Rcut) -- (tri);

    % Block r,w,w',z
    \node[mp] (dp) at (3.4, -1.5) {$r$};
    \node[mo] (do1) at (2.8, -2.2) {$w$};
    \node[mo] (do2) at (4, -2.2) {$w'$};
    \node[mg] (dg) at (3.4, -2.9) {$z$};
    \draw[thick] (dp) -- (do1) -- (dg) -- (do2) -- (dp);
    \draw[thick, dashed] (do1) -- (do2);
    \begin{scope}[on background layer]
      \node[block, fit=(dp)(do1)(do2)(dg)] (dia) {};
    \end{scope}
 %   \node[cdot=cP] at (dia.east) [xshift=7mm, yshift=3mm] {$d$};
 %   \node[cdot=cG] at (dia.east) [xshift=7mm, yshift=-3mm] {$i$};
    \draw[tree edge] (Rcut) -- (dia);

    % Cut vertex u
    \node[blue vertex] (Bcut) at (-3.4, -3.8) {$u$};
    \draw[tree edge] (tri) -- (Bcut);

    % Two triangle blocks u,x,x' and u,y,y'
    \node[mb] (xb) at (-4.6, -5.2) {$u$};
    \node[my] (xa) at (-5.05, -5.9) {$x$};
    \node[my] (xc) at (-4.15, -5.9) {$x'$};
    \draw[thick] (xa) -- (xb) -- (xc);
    \draw[thick, dashed] (xa) -- (xc);
    \begin{scope}[on background layer]
      \node[block, fit=(xb)(xa)(xc)] (xblock) {};
    \end{scope}
    \draw[tree edge] (Bcut) -- (xblock);

    \node[mb] (yb2) at (-2.2, -5.2) {$u$};
    \node[my] (ya2) at (-2.65, -5.9) {$y$};
    \node[my] (yc2) at (-1.75, -5.9) {$y'$};
    \draw[thick] (ya2) -- (yb2) -- (yc2);
    \draw[thick, dashed] (ya2) -- (yc2);
    \begin{scope}[on background layer]
      \node[block, fit=(yb2)(ya2)(yc2)] (yblock) {};
    \end{scope}
    \draw[tree edge] (Bcut) -- (yblock);

%    \node[cdot=cB] at (xblock.west) [xshift=-7mm, yshift=3mm] {$g$};
%    \node[cdot=cY] at (xblock.west) [xshift=-7mm, yshift=-3mm] {$h$};

    % Highlight blocks A1 and A2
    \begin{scope}[on background layer]
      \node[draw=purple, dashed, thick, rounded corners=5mm, fit=(tri), inner sep=4pt] (trienc) {};
      \node[draw=gray, dashed, thick, rounded corners=5mm, fit=(dia), inner sep=4pt] (diaenc) {};
    \end{scope}
    \node[purple, font=\LARGE] at (trienc.north west) [xshift=-3mm, yshift=3mm] {$A_1$};
    \node[gray, font=\LARGE] at (diaenc.north east) [xshift=3mm, yshift=3mm] {$A_2$};
  \end{scope}

  % ============ K (bottom left): the color graph, undirected representation ============
  \begin{scope}[xshift=2.6cm, yshift=-8.2cm]
    \node[pink vertex]   (Kd) at (0,0) {$d$};
    \node[blue vertex]   (Kg) at (-2.5,-2) {$g$};
    \node[red vertex]    (Ke) at (-0.7,-2) {$e$};
    \node[orange vertex] (Kf) at (1.85,-2) {$f$};
    \node[yellow vertex] (Kh) at (-2.5,-4) {$h$};
    \node[green vertex]  (Ki) at (1.85,-4) {$i$};

    \draw[edge] (Kd) -- (Kg);
    \draw[edge] (Kd) -- (Ke);
    \draw[edge] (Kg) -- (Ke);
    \draw[edge] (Kg) -- (Kh);
    \draw[edge] (Kd) -- (Kf);
    \draw[edge] (Kf) -- (Ki);

    % Weights 2 of arcs d->f and i->f, near their tails, and loop at f
    \path (Kd)--(Kf) node[font=\Large, inner sep=1pt, pos=0.3, above right] {$2$};
    \path (Ki)--(Kf) node[font=\Large, inner sep=2pt, pos=0.3, left] {$2$};
    \draw[edge, dashed] (Kf) to[out=85, in=25, looseness=7] (Kf);
    \node[font=\Large, right=-1.5pt of Kf, yshift=-4.5pt] {$\times 2$};
    % Weight 4 of arc g->h, near its tail, and loop at h
    \path (Kg)--(Kh) node[font=\Large, inner sep=2pt, pos=0.3, right] {$4$};
    \draw[edge, dashed] (Kh) to[out=210, in=150, looseness=7] (Kh);
    \node[font=\Large, right=-1.5pt of Kh, yshift=-4.5pt] {$\times 4$};
  \end{scope}

  % ============ T_Kt (bottom right): block-cut tree of Kt ============
  \begin{scope}[xshift=12.2cm, yshift=-7.3cm]
    \node[pink vertex] (KRcut) at (0, 0) {$d$};

    % c-block d,g,e
    \node[mp] (ktp) at (-3.1, -1.5) {$d$};
    \node[mb] (ktb) at (-3.6, -2.2) {$g$};
    \node[mr] (ktr) at (-2.6, -2.2) {$e$};
    \draw[thick] (ktp) -- (ktb) -- (ktr) -- (ktp);
    \begin{scope}[on background layer]
      \node[block, fit=(ktp)(ktb)(ktr)] (ktri) {};
    \end{scope}
    \draw[tree edge] (KRcut) -- (ktri);

    % Cut vertex g
    \node[blue vertex] (KBcut) at (-3.1, -3.5) {$g$};
    \draw[tree edge] (ktri) -- (KBcut);

    % c-block g,h
    \node[mb] (keb) at (-3.1, -4.8) {$g$};
    \node[my] (key) at (-3.1, -5.5) {$h$};
    \draw[thick] (keb) -- (key);
    \begin{scope}[on background layer]
      \node[block, fit=(keb)(key)] (kedgeblock) {};
    \end{scope}
    \draw[tree edge] (KBcut) -- (kedgeblock);

    % c-block d,f
    \node[mp] (b1p) at (3.1, -1.5) {$d$};
    \node[mo] (b1o) at (3.1, -2.2) {$f$};
    \draw[thick] (b1p) -- (b1o);
    \begin{scope}[on background layer]
      \node[block, fit=(b1p)(b1o)] (block1) {};
    \end{scope}
    \draw[tree edge] (KRcut) -- (block1);

    % Cut vertex f
    \node[orange vertex] (KOcut) at (3.1, -3.5) {$f$};
    \draw[tree edge] (block1) -- (KOcut);

    % c-block f,i
    \node[mo] (b3o) at (3.1, -4.8) {$f$};
    \node[mg] (b3g) at (3.1, -5.5) {$i$};
    \draw[thick] (b3o) -- (b3g);
    \begin{scope}[on background layer]
      \node[block, fit=(b3o)(b3g)] (block3) {};
    \end{scope}
    \draw[tree edge] (KOcut) -- (block3);

    % Colors of B1 and B2
    \begin{scope}[on background layer]
      \node[draw=purple, dashed, thick, rounded corners=8mm, fit=(ktri), inner sep=6pt] (kenc1) {};
      \node[draw=gray, dashed, thick, rounded corners=8mm, fit=(block1)(KOcut)(block3), inner sep=6pt] (kenc2) {};
    \end{scope}
    \node[purple, font=\LARGE] at (kenc1.north west) [xshift=-3mm, yshift=3mm] {$de$-chain};
    \node[gray, font=\LARGE] at (kenc2.north east) [xshift=3mm, yshift=3mm] {$di$-chain};
  \end{scope}

\end{tikzpicture}
\end{document}


==> figs/diamond.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,fit}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}

\begin{document}
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=5mm, inner sep=0pt,
                   draw=black, very thick},
    rv/.style={vertex, fill=cR},
    bv/.style={vertex, fill=cB},
    gv/.style={vertex, fill=cG},
    yv/.style={vertex, fill=cY},
    edge/.style={thick},
    every label/.style={font=\LARGE},
    class/.style={draw=#1, semithick, rectangle, inner sep=6pt},
  ]

  \node[rv] (a)  at (0,4.8)      {};

  \node[gv] (bl) at (-1.65,3.2)  {};
  \node[gv] (br) at ( 1.65,3.2)  {};

  \node[yv] (c1) at (-3.3,1.6)   {};
  \node[yv] (c2) at (-2.2,1.6)   {};
  \node[yv] (c3) at (-0.825,1.6) {};
  \node[yv] (c4) at ( 0.825,1.6) {};
  \node[yv] (c5) at ( 2.2,1.6)   {};
  \node[yv] (c6) at ( 3.3,1.6)   {};

  \node[bv] (d1) at (-2.75,0)    {};
  \node[bv] (d2) at (0,0)        {};
  \node[bv] (d3) at (2.75,0)     {};

  \draw[edge] (a)--(bl);
  \draw[edge] (a)--(br);

  \draw[edge] (bl)--(c1);
  \draw[edge] (bl)--(c2);
  \draw[edge] (bl)--(c3);
  \draw[edge] (br)--(c4);
  \draw[edge] (br)--(c5);
  \draw[edge] (br)--(c6);

  \draw[edge] (c1)--(d1);
  \draw[edge] (c2)--(d1);
  \draw[edge] (c3)--(d2);
  \draw[edge] (c4)--(d2);
  \draw[edge] (c5)--(d3);
  \draw[edge] (c6)--(d3);

  % Color classes
  \node[class=cR, fit=(a), label=right:$d$] {};
  \node[class=cG, fit=(bl)(br), label=right:$e$] {};
  \node[class=cY, fit=(c1)(c6), label=right:$f$] {};
  \node[class=cB, fit=(d1)(d3), label=right:$g$] {};

\end{tikzpicture}
\end{document}

==> figs/diamond_triangle_all.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{backgrounds}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}
\definecolor{cV}{RGB}{160,100,210}

\begin{document}

\begin{tikzpicture}[
    vertex/.style={circle, minimum size=8mm, inner sep=0pt, draw=black, very thick, font=\huge},
    edge/.style={thick},
    elabel/.style={font=\LARGE, inner sep=1pt},
  ]

  % optional labels if first letter of name argument is L
  \newif\iflab
  \def\checklab#1{\labfalse\checkaux#1\relax\endcheck}
  \def\checkaux#1#2\endcheck{\if L#1\labtrue\fi}

  % The triangle i, j, k, with node names prefixed by #1
  \def\trig#1{
    \checklab{#1}
    \node[vertex, fill=cO] (#1i) at (0,-3) {\iflab$i$\fi}; % i
    \node[vertex, fill=cY] (#1j) at (0.6,-5) {\iflab$j$\fi}; % j
    \node[vertex, fill=cV] (#1k) at (2,-6) {\iflab$k$\fi}; % k
    \draw[edge] (#1i)--(#1j)--(#1k)--(#1i);
    % \begin{scope}[on background layer]
    %   \fill[lightgray] (#1i.center)--(#1j.center)--(#1k.center)--cycle;
    % \end{scope}
  }

    % The graph, with node names prefixed by #1
  \def\edgetrig#1{
    \checklab{#1}
    \node[vertex, fill=cG] (#1g) at (0,0)     {\iflab$g$\fi}; % g

    % Triangle: bottom edge to the right of the vertical edge,
    \trig{#1}

    % Vertical middle edge
    \draw[edge] (#1g)--(#1i);
  }

  % Original and its mirror image about the line through g and k
  % (so that g and k are shared), rotated by #1 degrees around g
  \def\wzUnfold#1{
    \begin{scope}[rotate=#1]
      \edgetrig{#1l}
      \begin{scope}[rotate={atan2(-6,2)}, yscale=-1, rotate={-atan2(-6,2)}]
        \edgetrig{#1r}
      \end{scope}
    \end{scope}
  }

  % Unfolding of the gk-chain, with g at the origin and edge gk oriented as
  % in K: the chain and its mirror image about the line through g and k,
  % plus an edge between the two copies of i (unfolding the loop at i)
  \def\gkUnfold#1{
    \begin{scope}
      \edgetrig{#1l}
      \begin{scope}[rotate={atan2(-6,2)}, yscale=-1, rotate={-atan2(-6,2)}]
        \edgetrig{#1r}
      \end{scope}
    \end{scope}
    \draw[edge] (#1li)--(#1ri);
  }

  % Unfolding of the ik-chain, with i at the origin and edge ik oriented as
  % in K: the triangle and its mirror image about the line through i and k
  \def\ikUnfold#1{
    \begin{scope}[shift={(0,3)}]
      \trig{#1l}
      \begin{scope}[shift={(0,-3)}, rotate={atan2(-3,2)}, yscale=-1, rotate={-atan2(-3,2)}, shift={(0,3)}]
        \trig{#1r}
      \end{scope}
    \end{scope}
  }

  % The dk-chain: diamond d,e,f,g, then edge g-i and triangle i,j,k
  \def\dkchain#1{
    \checklab{#1}
    % Diamond
    \node[vertex, fill=cP] (#1d) at (2,3)    {\iflab$d$\fi}; % d
    \node[vertex, fill=cB] (#1e) at (-1.7,2.3)     {\iflab$e$\fi}; % e
    \node[vertex, fill=cR] (#1f) at (-1.7,0.8) {\iflab$f$\fi}; % f
    \node[vertex, fill=cG] (#1g) at (0,0)     {\iflab$g$\fi}; % g
    \draw[edge] (#1d)--(#1e)--(#1f)--(#1g)--(#1d);
    \draw[edge] (#1d)--(#1f);
    % \begin{scope}[on background layer]
    %   \fill[lightgray] (#1d.center)--(#1e.center)--(#1f.center)--cycle;
    %   \fill[lightgray] (#1d.center)--(#1f.center)--(#1g.center)--cycle;
    % \end{scope}

    % Vertical middle edge + triangle
    \edgetrig{#1}
  }

  % Unfolding of the dk-chain: the chain and its mirror image about the
  % vertical line x=2 through d and k (so that d and k are shared),
  % plus an edge between the two copies of i (unfolding the loop at i)
  \def\dkUnfold#1{
    \dkchain{#1l}
    \begin{scope}[xshift=4cm, xscale=-1]
      \dkchain{#1r}
    \end{scope}
    \draw[edge] (#1li)--(#1ri);
  }


  \def\K#1{
    \checklab{#1}
    % Diamond, vertical middle edge and triangle
    \dkchain{#1}

    % Self-loop at i
     \draw[edge, dashed] (#1i) to[out=-15, in=60, looseness=7] (#1i);

    % Edge labels, as in diamond_triangle_K
    \iflab
      \path (#1d)--(#1e) node[elabel, pos=0.35, above right, yshift=2] {2};
      \path (#1d)--(#1f) node[elabel, pos=0.3, below, yshift=-2] {2};
      \path (#1d)--(#1g) node[elabel, pos=0.3, below right] {2};
      \path (#1g)--(#1i) node[elabel, pos=0.2, left] {3};
      \path (#1i)--(#1k) node[elabel, pos=0.8, above right] {2};
      \path (#1k)--(#1j) node[elabel, pos=0.25, below left] {2};
    \fi

    % Pending block
    %\wzUnfold{-65}

    % Name of the graph
    \iflab\node[font=\huge] at (-1.65,-1.3) {$K$};\fi

  }

  % Original
  \K{L} % L as first letter: with labels

  % Unfolding of the dk-chain, without labels
  \begin{scope}[xshift=5.5cm]
    \dkUnfold{U}
    \node[font=\huge, anchor=east] at (-0,-1.3) {$\mathrm{Unfold}(d,k,K)$};
  \end{scope}

  % Unfoldings of the gk-chain (top) 
  \begin{scope}[shift={(14.5,3)}]
    \gkUnfold{G}
    \node[font=\huge, anchor=east] at (0.15,-4.3) {$\mathrm{Unfold}(g,k,K)$};
  \end{scope}
  % Unfolding of the ik-chain (bottom)
  \begin{scope}[shift={(12.5,-3)}]
    \ikUnfold{I}
    \node[font=\huge, anchor=east] at (7.2,-2.8) {$\mathrm{Unfold}(i,k,K)$};
  \end{scope}


  % Inv(K,d): the unfolding of the dk-chain, with a pending unfolding of
  % the gk-chain at each of its two copies of g, turned outwards by #2
  % degrees (the right one is the mirror image of the left one)
  \def\Inv#1#2{
    \dkUnfold{#1}
    \begin{scope}[rotate=#2]
      \gkUnfold{#1p}
    \end{scope}
    \begin{scope}[xshift=4cm, xscale=-1]
      \begin{scope}[rotate=#2]
        \gkUnfold{#1q}
      \end{scope}
    \end{scope}
  }

  % The graph whose color graph is K
  \begin{scope}[xshift=24cm]
    \Inv{N}{-70}
    \node[font=\huge] at (-4,0.5) {$\mathrm{Inv}(K,d)$};
  \end{scope}

\end{tikzpicture}
\end{document}


==> figs/diamond_triangle_unfold.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{backgrounds}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}
\definecolor{cV}{RGB}{160,100,210}

\begin{document}

\begin{tikzpicture}[
    vertex/.style={circle, minimum size=8mm, inner sep=0pt, draw=black, very thick, font=\bfseries},
    edge/.style={thick},
    elabel/.style={font=\small, inner sep=1pt},
  ]

  % optional labels if first letter of name argument is L
  \newif\iflab
  \def\checklab#1{\labfalse\checkaux#1\relax\endcheck}
  \def\checkaux#1#2\endcheck{\if L#1\labtrue\fi}

  % The triangle i, j, k, with node names prefixed by #1
  \def\trig#1{
    \checklab{#1}
    \node[vertex, fill=cO] (#1i) at (0,-3) {\iflab$g$\fi}; % i
    \node[vertex, fill=cY] (#1j) at (0.6,-5) {}; % j
    \node[vertex, fill=cV] (#1k) at (2,-6) {\iflab$h$\fi}; % k
    \draw[edge] (#1i)--(#1j)--(#1k)--(#1i);
    % \begin{scope}[on background layer]
    %   \fill[lightgray] (#1i.center)--(#1j.center)--(#1k.center)--cycle;
    % \end{scope}
  }

    % The graph, with node names prefixed by #1
  \def\edgetrig#1{
    \checklab{#1}
    \node[vertex, fill=cG] (#1g) at (0,0)     {\iflab$f$\fi}; % g

    % Triangle: bottom edge to the right of the vertical edge,
    \trig{#1}

    % Vertical middle edge
    \draw[edge] (#1g)--(#1i);
  }

  % Original and its mirror image about the line through g and k
  % (so that g and k are shared), rotated by #1 degrees around g
  \def\wzUnfold#1{
    \begin{scope}[rotate=#1]
      \edgetrig{#1l}
      \begin{scope}[rotate={atan2(-6,2)}, yscale=-1, rotate={-atan2(-6,2)}]
        \edgetrig{#1r}
      \end{scope}
    \end{scope}
  }

  % Unfolding of the gk-chain, with g at the origin and edge gk oriented as
  % in K: the chain and its mirror image about the line through g and k,
  % plus an edge between the two copies of i (unfolding the loop at i)
  \def\gkUnfold#1{
    \begin{scope}
      \edgetrig{#1l}
      \begin{scope}[rotate={atan2(-6,2)}, yscale=-1, rotate={-atan2(-6,2)}]
        \edgetrig{#1r}
      \end{scope}
    \end{scope}
    \draw[edge] (#1li)--(#1ri);
  }

  % Unfolding of the ik-chain, with i at the origin and edge ik oriented as
  % in K: the triangle and its mirror image about the line through i and k
  \def\ikUnfold#1{
    \begin{scope}[shift={(0,3)}]
      \trig{#1l}
      \begin{scope}[shift={(0,-3)}, rotate={atan2(-3,2)}, yscale=-1, rotate={-atan2(-3,2)}, shift={(0,3)}]
        \trig{#1r}
      \end{scope}
    \end{scope}
  }

  % The dk-chain: diamond d,e,f,g, then edge g-i and triangle i,j,k
  \def\dkchain#1{
    \checklab{#1}
    % Diamond
    \node[vertex, fill=cP] (#1d) at (2,3)    {\iflab$e$\fi}; % d
    \node[vertex, fill=cB] (#1e) at (-1.7,2.3)     {}; % e
    \node[vertex, fill=cR] (#1f) at (-1.7,0.8) {}; % f
    \node[vertex, fill=cG] (#1g) at (0,0)     {\iflab$f$\fi}; % g
    \draw[edge] (#1d)--(#1e)--(#1f)--(#1g)--(#1d);
    \draw[edge] (#1d)--(#1f);
    % \begin{scope}[on background layer]
    %   \fill[lightgray] (#1d.center)--(#1e.center)--(#1f.center)--cycle;
    %   \fill[lightgray] (#1d.center)--(#1f.center)--(#1g.center)--cycle;
    % \end{scope}

    % Vertical middle edge + triangle
    \edgetrig{#1}
  }

  % Unfolding of the dk-chain: the chain and its mirror image about the
  % vertical line x=2 through d and k (so that d and k are shared),
  % plus an edge between the two copies of i (unfolding the loop at i)
  \def\dkUnfold#1{
    \dkchain{#1l}
    \begin{scope}[xshift=4cm, xscale=-1]
      \dkchain{#1r}
    \end{scope}
    \draw[edge] (#1li)--(#1ri);
  }


  \def\K#1{
    \checklab{#1}
    % Diamond, vertical middle edge and triangle
    \dkchain{#1}

    % Self-loop at i
     \draw[edge, dashed] (#1i) to[out=-15, in=60, looseness=7] (#1i);

    % Edge labels, as in diamond_triangle_K
    \iflab
      \draw[edge, line width=2.5pt] (#1d)--(#1g)--(#1i)--(#1k);
      \path (#1d)--(#1e) node[elabel, pos=0.35, above right, yshift=1] {2};
      \path (#1d)--(#1f) node[elabel, pos=0.3, above, yshift=1] {2};
      \path (#1d)--(#1g) node[elabel, pos=0.3, below right, xshift=1] {2};
      \path (#1g)--(#1i) node[elabel, pos=0.3, left, xshift=-1.5] {3};
      \path (#1i)--(#1k) node[elabel, pos=0.8, above right] {2};
    \fi

    % Blocks B_1 (diamond), B_2 (middle edge) and B_3 (triangle)
    \iflab
      \begin{scope}[red, dashed, thick]
        \draw[rotate around={30:(0.15,1.8)}] (0.15,1.8) ellipse [x radius=3.1cm, y radius=2.1cm];
        \draw (0,-1.5) ellipse [x radius=0.75cm, y radius=2.25cm];
        \draw[rotate around={-56:(0.87,-4.67)}] (0.87,-4.67) ellipse [x radius=2.5cm, y radius=1.3cm];
      \end{scope}
      \node[red] at (2.7,0.6) {$B_1$};
      \node[red] at (1.1,-1.5) {$B_2$};
      \node[red] at (2.3,-3.6) {$B_3$};
      % S: convex closed curve around the three blocks, close to their borders
      %\draw[dashed, thick] (1.1,4.5) to[out=0, in=90] (3.5,2.6) -- (3.0,-5.9) to[out=-93, in=0] (1.8,-7.2) to[out=180, in=-69] (-0.5,-5.6) -- (-3,0.9) to[out=111, in=180] (1.1,4.5) -- cycle;
      %\node[font=\Large] at (-2.2,-2) {$K[S]$};
    \fi

    % Pending block
    %\wzUnfold{-65}

    % Name of the graph
    \iflab\node[font=\Large] [anchor=south west] at (-3.4,-1.8) {$eh$-chain};\fi
    \iflab\node[font=\Large] [anchor=south west] at (-3.4,-2.5) {$B_1,B_2,B_3$};\fi

  }

  % Original
  \begin{scope}[xshift=1cm]
    \K{L} % L as first letter: with labels
  \end{scope}

  % Unfolding of the dk-chain, without labels
  \begin{scope}[xshift=7cm]
    \dkUnfold{U}
    \node[font=\Large, anchor=east] at (3.6,4.2) {$\mathrm{Unfold}(e,h,K)$};
  \end{scope}

  % Unfoldings of the gk-chain (top) 
  \begin{scope}[shift={(16,3)}]
    \gkUnfold{G}
    \node[font=\Large, anchor=east] at (0.3,-4.3) {$\mathrm{Unfold}(f,h,K)$};
  \end{scope}
  % Unfolding of the ik-chain (bottom)
  \begin{scope}[shift={(14,-3)}]
    \ikUnfold{I}
    \node[font=\Large, anchor=east] at (5.3,-2.2) {$\mathrm{Unfold}(g,h,K)$};
  \end{scope}


  % Inv(K,d): the unfolding of the dk-chain, with a pending unfolding of
  % the gk-chain at each of its two copies of g, turned outwards by #2
  % degrees (the right one is the mirror image of the left one)
  \def\Inv#1#2{
    \dkUnfold{#1}
    \begin{scope}[rotate=#2]
      \gkUnfold{#1p}
    \end{scope}
    \begin{scope}[xshift=4cm, xscale=-1]
      \begin{scope}[rotate=#2]
        \gkUnfold{#1q}
      \end{scope}
    \end{scope}
  }

  % The graph whose color graph is K
  \begin{scope}[xshift=25.5cm]
    \Inv{N}{-70}
    \node[font=\Large] at (-4,0.5) {$\mathrm{Inv}(K[S],e)$};
  \end{scope}

\end{tikzpicture}
\end{document}


==> figs/free_chains.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,fit,positioning}
% Colors are defined inside the tikzpicture, so the figure also works with
% \includestandalone / \input from a document that discards this preamble.
\begin{document}
\begin{tikzpicture}[
  lvertex/.style={circle, minimum size=4.5mm, inner sep=0pt, draw=black, thick},
  kvertex/.style={circle, minimum size=7mm, inner sep=0pt, draw=black, very thick},
  edge/.style={thick},
  biglabel/.style={font=\Large, anchor=north west},
  layerbox/.style={draw=#1, semithick, rectangle, inner sep=6pt},
  weight/.style={font=\scriptsize, inner sep=1pt},
  mult/.style={font=\scriptsize, text=black!50, anchor=west},
  ring/.style={draw=annRed, thick, circle, minimum size=9.5mm, inner sep=0pt},
]

  % Colors (local to this picture)
  % Paper colors: \providecolor keeps the paper's definition when the figure is
  % included, and uses these values when the figure is compiled on its own.
  \providecolor{cR}{RGB}{220,50,50}
  \providecolor{cG}{rgb}{0.04,0.85,0.32}
  \providecolor{cB}{RGB}{80,130,220}
  \providecolor{cY}{rgb}{1.0,0.84,0.0}
  \providecolor{cO}{RGB}{240,150,50}
  \providecolor{cP}{RGB}{240,130,170}
  \providecolor{cV}{RGB}{160,100,210}
  % One color per layer
  \colorlet{cd}{cR}
  \colorlet{ce}{cB}
  \colorlet{cf}{cP}
  \colorlet{cg}{cG}
  \colorlet{ch}{cY}
  \colorlet{ci}{cV}
  \colorlet{cj}{cO}
  \definecolor{annGreen}{RGB}{100,180,60}
  \definecolor{annRed}{RGB}{230,50,40}

  % Set to 0 to remove the green outlines and red circles
  \def\showannotations{1}

  % y-coordinate of each layer (shared by both graphs)
  \def\yd{0}
  \def\ye{-1.2}
  \def\yf{-2.6}
  \def\yg{-4.2}
  \def\yh{-5.6}
  \def\yi{-7.0}
  \def\yj{-8.3}
  % x-coordinate of the color graph K, and of its column of multiplicities
  \def\kx{7.5}
  \def\mx{8.75}

  % ============ LEFT: layered graph G ============
  \node[biglabel] at (-4.3,0.45) {$G$};

  \node[lvertex, fill=cd] (d)  at (0,\yd) {};
  \node[lvertex, fill=ce] (e1) at (-1.1,\ye) {};
  \node[lvertex, fill=ce] (e2) at ( 1.1,\ye) {};
  \node[lvertex, fill=cf] (f1) at (-1.95,\yf) {};
  \node[lvertex, fill=cf] (f2) at ( 1.95,\yf) {};
  \node[lvertex, fill=cg] (g1) at (-1.95,\yg) {};
  \node[lvertex, fill=cg] (g2) at ( 1.95,\yg) {};
  \foreach \n/\x in {1/-3.15, 2/-2.2, 3/-1.1, 4/1.1, 5/2.2, 6/3.15}
    \node[lvertex, fill=ch] (h\n) at (\x,\yh) {};
  \foreach \n/\x in {1/-2.7, 2/0, 3/2.7}
    \node[lvertex, fill=ci] (i\n) at (\x,\yi) {};
  \foreach \n/\x in {1/-3.3, 2/-2.1, 3/-0.6, 4/0.6, 5/2.1, 6/3.3}
    \node[lvertex, fill=cj] (j\n) at (\x,\yj) {};

  \draw[edge] (d) -- (e1) -- (f1) -- (g1) -- (g2) -- (f2) -- (e2) -- (d);
  \draw[edge] (d) to[bend left=25]  (f1);
  \draw[edge] (d) to[bend right=25] (f2);
  \foreach \n in {1,2,3} \draw[edge] (g1) -- (h\n);
  \foreach \n in {4,5,6} \draw[edge] (g2) -- (h\n);
  \foreach \u/\v in {1/1, 2/1, 3/2, 4/2, 5/3, 6/3}
    \draw[edge] (h\u) -- (i\v);
  \foreach \u/\v/\w in {1/1/2, 2/3/4, 3/5/6}
    \draw[edge] (j\v) -- (i\u) -- (j\w) -- (j\v);

  % One dashed box per color class, labelled on its left
  \node[layerbox=cd, fit=(d),       label=left:$d$] {};
  \node[layerbox=ce, fit=(e1)(e2), label=left:$e$] {};
  \node[layerbox=cf, fit=(f1)(f2), label=left:$f$] {};
  \node[layerbox=cg, fit=(g1)(g2), label=left:$g$] {};
  \node[layerbox=ch, fit=(h1)(h6), label=left:$h$] {};
  \node[layerbox=ci, fit=(i1)(i3), label=left:$i$] {};
  \node[layerbox=cj, fit=(j1)(j6), label=left:$j$] {};

  % ============ RIGHT: color graph K ============
  \node[biglabel] at (\kx-1.3,0.45) {$K$};

  \node[kvertex, fill=cd] (kd) at (\kx,\yd)     {$d$};
  \node[kvertex, fill=ce] (ke) at (\kx+1.2,\ye) {$e$};
  \node[kvertex, fill=cf] (kf) at (\kx,\yf)     {$f$};
  \node[kvertex, fill=cg] (kg) at (\kx,\yg)     {$g$};
  \node[kvertex, fill=ch] (kh) at (\kx,\yh)     {$h$};
  \node[kvertex, fill=ci] (ki) at (\kx,\yi)     {$i$};
  \node[kvertex, fill=cj] (kj) at (\kx,\yj)     {$j$};

  \draw[edge] (kd) -- (ke) -- (kf) -- (kd);
  \draw[edge] (kf) -- (kg) -- (kh) -- (ki) -- (kj);

  % Dashed self-loops on g and j
  \draw[edge, dashed] (kg) to[out=30, in=-30, looseness=6] (kg);
  \draw[edge, dashed] (kj) to[out=30, in=-30, looseness=6] (kj);

  % Arc weights (near the tail): d->e, d->f, g->h, i->h, i->j
  \node[weight] at ($(kd)+(0.55,-0.25)$)  {$2$};
  \node[weight] at ($(kd)+(-0.18,-0.7)$)  {$2$};
  \node[weight] at ($(kg)+(-0.15,-0.6)$)  {$3$};
  \node[weight] at ($(ki)+(-0.14,0.66)$)   {$2$};
  \node[weight] at ($(ki)+(-0.15,-0.5)$) {$2$};

  % Multiplicities (number of vertices of each color in G), all on the right
  \node[mult] at (\kx+2.0,\ye) {$\times 2$};
  \node[mult] at (\mx,\yf) {$\times 2$};
  \node[mult] at (\mx,\yg) {$\times 2$};
  \node[mult] at (\mx,\yh) {$\times 6$};
  \node[mult] at (\mx,\yi) {$\times 3$};
  \node[mult] at (\mx,\yj) {$\times 6$};

  % Highlights
  \ifnum\showannotations=1
    \draw[annGreen, thick, rounded corners=10pt]
      ($(kd)+(-0.5,0.5)$) -- ($(kd)+(0.4,0.5)$) -- ($(ke)+(0.65,0.1)$)
      -- ($(kf)+(0.4,-0.5)$) -- ($(kf)+(-0.5,-0.5)$) -- cycle;
    \node[draw=annGreen, thick, rounded corners=4pt,
          fit=(ki)(kj), inner sep=5pt] {};
    \foreach \n in {kg,ki,kj} \node[ring] at (\n) {};
  \fi

\end{tikzpicture}
\end{document}

==> figs/planar_ctrex.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning, fit}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04, 0.85, 0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0, 0.84, 0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}

 
 \begin{document}
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=5mm, inner sep=0pt, draw=black, very thick},
    red vertex/.style={vertex, fill=cR},
    yellow vertex/.style={vertex, fill=cY},
    blue vertex/.style={vertex, fill=cB},
    green vertex/.style={vertex, fill=cG},
    edge/.style={thick},
    every label/.style={font=\LARGE},
    class/.style={draw=#1, semithick, rectangle, inner sep=6pt},
    arr/.style={-{Stealth[length=3mm]}, thick, bend left=20},
]

\def\rx{10}

% Tree 1
\node[yellow vertex] (r1) at (\rx-5,    0) {};
\node[blue vertex]   (b1) at (\rx-6.5, -2) {};
\node[blue vertex]   (b2) at (\rx-3.5, -2) {};
\node[green vertex]  (g1) at (\rx-7.5, -4) {};
\node[green vertex]  (g2) at (\rx-5.7, -4) {};
\node[green vertex]  (g3) at (\rx-4.3, -4) {};
\node[green vertex]  (g4) at (\rx-2.5, -4) {};

\draw[edge] (r1) -- (b1);
\draw[edge] (r1) -- (b2);
\draw[edge] (b1) -- (g1);
\draw[edge] (b1) -- (g2);
\draw[edge] (b2) -- (g3);
\draw[edge] (b2) -- (g4);
\draw[edge] (g1) -- (g2);
\draw[edge] (g3) -- (g4);

% Tree 2
\node[yellow vertex] (r2) at (\rx+5,    0) {};
\node[blue vertex]   (b3) at (\rx+3.5, -2) {};
\node[blue vertex]   (b4) at (\rx+6.5, -2) {};
\node[green vertex]  (g5) at (\rx+2.5, -4) {};
\node[green vertex]  (g6) at (\rx+4.3, -4) {};
\node[green vertex]  (g7) at (\rx+5.7, -4) {};
\node[green vertex]  (g8) at (\rx+7.5, -4) {};

\draw[edge] (r2) -- (b3);
\draw[edge] (r2) -- (b4);
\draw[edge] (b3) -- (g5);
\draw[edge] (b3) -- (g6);
\draw[edge] (b4) -- (g7);
\draw[edge] (b4) -- (g8);
\draw[edge] (g6) -- (g7);
\draw[edge] (g5) to[bend right=40] (g8);

% Color classes
\node[class=cY, fit=(r1), label=right:$d$] {};
\node[class=cB, fit=(b1)(b2), label=right:$e$] {};
\node[class=cG, fit=(g1)(g4), label=right:$f$] {};
\node[class=cY, fit=(r2), label=right:$d$] {};
\node[class=cB, fit=(b3)(b4), label=right:$e$] {};
\node[class=cG, fit=(g5)(g8), label=right:$f$] {};

% Labels
\node[anchor=north west] at (\rx-8.3, 0.35) {\huge $G_0$};
\node[anchor=north west] at (\rx+1.7, 0.35) {\huge $G_1$};

\end{tikzpicture}
\end{document}

==> figs/square_kites.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}

\definecolor{cR}{RGB}{220,50,50}
\definecolor{cG}{rgb}{0.04,0.85,0.32}
\definecolor{cB}{RGB}{80,130,220}
\definecolor{cY}{rgb}{1.0,0.84,0.0}
\definecolor{cO}{RGB}{240,150,50}
\definecolor{cP}{RGB}{240,130,170}

\begin{document}
% \kites{prefix}{name}{edges}: the graph, with node names prefixed by #1
% (so that several copies can coexist), named #2 on its top left, and
% with the edges of the central square listed in #3 (e.g. {a1/b1, a2/b2}).
\newcommand{\kites}[3]{
  \node[biglabel] at (-4.4, 0.35) {#2};

  % Top and bottom apexes
  \node[orange vertex] (#1t)  at (0, 0)    {}; % f
  \node[orange vertex] (#1b)  at (0, -7.2) {}; % f
  % Central square
  \node[red vertex] (#1a1) at (-1.2, -2.4) {}; % e
  \node[red vertex] (#1a2) at ( 1.2, -2.4) {}; % e
  \node[red vertex] (#1b1) at (-1.2, -4.8) {}; % e
  \node[red vertex] (#1b2) at ( 1.2, -4.8) {}; % e
  % Left and right sides
  \node[blue vertex] (#1l1) at (-3.6, -2.4) {}; % g
  \node[blue vertex] (#1l2) at (-3.6, -4.8) {}; % g
  \node[blue vertex] (#1r1) at ( 3.6, -2.4) {}; % g
  \node[blue vertex] (#1r2) at ( 3.6, -4.8) {}; % g

  % Outer cycle
  \draw[edge] (#1t) -- (#1a1) -- (#1l1) -- (#1l2) -- (#1b1) -- (#1b)
              -- (#1b2) -- (#1r2) -- (#1r1) -- (#1a2) -- (#1t);
  % Optional edges of the central square
  \foreach \u/\v in {#3} {\draw[edge] (#1\u) -- (#1\v);}

  % Color classes
  \node[class=cO, fit=(#1t)(#1b),
        label={[anchor=north west]north east:$f$}] {};
  \node[class=cR, fit=(#1a1)(#1b2), label=right:$e$] {};
  \node[class=cB, fit=(#1l1)(#1l2), label=left:$g$] {};
  \node[class=cB, fit=(#1r1)(#1r2), label=right:$g$] {};
}

\begin{tikzpicture}[
  vertex/.style={circle, minimum size=5mm, inner sep=0pt,
                 draw=black, very thick, fill=white},
  pink vertex/.style={vertex, fill=cP},
  blue vertex/.style={vertex, fill=cB},
  red vertex/.style={vertex, fill=cR},
  orange vertex/.style={vertex, fill=cO},
  yellow vertex/.style={vertex, fill=cY},
  green vertex/.style={vertex, fill=cG},
  edge/.style={thick},
  every label/.style={font=\LARGE},
  class/.style={draw=#1, semithick, rectangle, inner sep=6pt},
  biglabel/.style={font=\huge, anchor=north west},
]

  % G: vertical edges of the central square
  \kites{}{$G$}{a1/b1, a2/b2}

  % H on the right: horizontal edges of the central square
  \begin{scope}[xshift=10cm]
    \kites{H}{$H$}{a1/a2, b1/b2}
  \end{scope}

\end{tikzpicture}
\end{document}

